Deep Learning Recognition of Gravitational Waves from Three-Dimensional Core-Collapse Supernova Simulations: Fourier and Hilbert-Huang Representations

Gravitational-wave (GW) signals from Galactic core-collapse supernovae (CCSNe) provide a unique probe of the explosion dynamics. However, their stochastic and diverse waveform morphology makes astrophysical interpretation challenging. As a prerequisite for extracting physical information from future CCSN observations, it is important to establish whether simulated waveforms corresponding to different explosion scenarios can be reliably distinguished.We study a catalog of 51 waveforms from three-dimensional CCSN simulations, projected onto the three interferometers of the Einstein Telescope. The signals are processed using the coherent WaveBurst (cWB) pipeline, a widely used burst-search algorithm, to reconstruct candidate GW signals. We also apply two complementary time--frequency analysis methods as preprocessing: the short-time Fourier transform (STFT) and the Hilbert--Huang transform (HHT). We use ConvNeXt V2 and an axial attention transformer to classify the STFT and HHT representations, respectively. Conditional on the availability of a cWB reconstruction, the STFT and HHT classifiers achieve accuracies of 98.8% and 95.2%, respectively, at 100kpc for the 19 of 51 waveform classes represented in the test sample. Selecting predictions with high confidence yields accuracies approximately 100% at every evaluated distance. These results demonstrate that deep learning can help identify the underlying CCSN waveform model for Galactic CCSNe detectable by future third-generation gravitational-wave detectors.

==> axial_attention_transformer.tex <==
% TikZ fragment for use with \input{axial_attention_transformer}.
% Required in the main document preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}

\definecolor{axinput}{RGB}{221,235,247}
\definecolor{axpatch}{RGB}{226,239,218}
\definecolor{axstage}{RGB}{252,228,214}
\definecolor{axmerge}{RGB}{255,242,204}
\definecolor{axlatent}{RGB}{234,223,246}
\definecolor{axattn}{RGB}{218,227,243}

\tikzset{
  axflow/.style={-{Latex[length=2.2mm]}, line width=0.75pt, draw=black!70},
  axbox/.style={draw=black!65, rounded corners=1.5pt, line width=0.75pt,
    align=center, minimum height=15mm, font=\sffamily\small},
  axsmall/.style={axbox, minimum width=26mm, minimum height=12mm,
    font=\sffamily\scriptsize},
    axln/.style={axsmall, fill=green!1, minimum width=5mm,
      minimum height=15mm, inner xsep=1pt},
  axnote/.style={font=\sffamily\scriptsize, text=black!75, align=center}
}

\begin{tikzpicture}[node distance=5mm and 6mm]
  % Panel (a): complete network.
  \node[font=\sffamily\bfseries] (titlea) {(a) Overall architecture};
  \node[axbox, fill=axinput, minimum width=25mm, right=7mm of titlea]
    (input) {HHT input\\$3M\times T\times D_{\rm{det}}$};
  \node[axbox, fill=axpatch, minimum width=29mm, right=of input]
    (patch) {Temporal patches\\$L=256$, $S=128$\\Linear $256\to180$};
  \node[axbox, fill=axpatch, minimum width=31mm, right=of patch]
    (group) {Group components\\IMF, IF, IA\\add embeddings};
  \node[axbox, fill=axstage, minimum width=32mm, right=of group]
    (component) {Component-specific\\3 independent encoders\\axial block $\times1$, $C=180$};

  \node[axbox, fill=axstage, minimum width=27mm, below=14mm of component]
    (stage1) {Stage 1\\Axial block $\times2$\\$C=180$};
  \node[axbox, fill=axmerge, minimum width=27mm, left=of stage1]
    (merge1) {Time merge\\concat pairs\\Linear $360\to180$};
  \node[axbox, fill=axstage, minimum width=27mm, left=of merge1]
    (stage2) {Stage 2\\Axial block $\times2$\\$C=180$};
  \node[axbox, fill=axmerge, minimum width=27mm, left=of stage2]
    (merge2) {Time merge\\concat pairs\\Linear $360\to320$};
  \node[axbox, fill=axstage, minimum width=27mm, left=of merge2]
    (stage3) {Stage 3\\Axial block $\times6$\\$C=320$};

  \node[axbox, fill=axmerge, minimum width=27mm, below=14mm of stage3]
    (merge3) {Time merge\\concat pairs\\Linear $640\to520$};
  \node[axbox, fill=axstage, minimum width=27mm, right=of merge3]
    (stage4) {Stage 4\\Axial block $\times2$\\$C=520$};
  \node[axln, right=4mm of stage4] (projectln) {LN};
  \node[axbox, fill=axlatent, minimum width=29mm, right=2mm of projectln]
    (project) {Projection\\Linear $520\to600$\\flatten tokens};
  \node[axbox, fill=axlatent, minimum width=31mm, right=of project]
    (mixer) {Latent mixer\\cross-attention\\32 latents, $C=600$};
  \node[axbox, fill=axlatent, minimum width=29mm, right=of mixer]
    (latentblocks) {Latent self-attention\\block $\times2$\\4 heads};

  \node[axbox, fill=axinput, minimum width=28mm, below=14mm of latentblocks]
    (head) {Attention pooling\\Linear $1024\to N_{\mathrm{class}}$\\class logits};

  \draw[axflow] (input) -- (patch);
  \draw[axflow] (patch) -- (group);
  \draw[axflow] (group) -- (component);
  \draw[axflow] (component.south) -- (stage1.north);
  \draw[axflow] (stage1) -- (merge1);
  \draw[axflow] (merge1) -- (stage2);
  \draw[axflow] (stage2) -- (merge2);
  \draw[axflow] (merge2) -- (stage3);
  \draw[axflow] (stage3.south) -- (merge3.north);
  \draw[axflow] (merge3) -- (stage4);
  \draw[axflow] (stage4) -- (projectln);
  \draw[axflow] (projectln) -- (project);
  \draw[axflow] (project) -- (mixer);
  \draw[axflow] (mixer) -- (latentblocks);
  \draw[axflow] (latentblocks.south) -- (head.north);

  \node[axnote, below=2mm of patch]
    {$N=1+\lfloor(T-L)/S\rfloor$};
  \node[axnote, below=2mm of stage1] {$N$ patches};
  \node[axnote, below=2mm of stage2] {$\lceil N/2\rceil$ patches};
  \node[axnote, below=2mm of stage3] {$\lceil N/4\rceil$ patches};
  \node[axnote, below=2mm of stage4] {$\lceil N/8\rceil$ patches};

  % Offset cards indicate repeated blocks.
  \begin{scope}[on background layer]
    \node[axbox, fill=axstage!82, minimum width=27mm]
      at ($(stage1.center)+(1.5mm,1.5mm)$) {};
    \node[axbox, fill=axstage!82, minimum width=27mm]
      at ($(stage2.center)+(1.5mm,1.5mm)$) {};
    \node[axbox, fill=axstage!72, minimum width=27mm]
      at ($(stage3.center)+(3mm,3mm)$) {};
    \node[axbox, fill=axstage!82, minimum width=27mm]
      at ($(stage3.center)+(1.5mm,1.5mm)$) {};
    \node[axbox, fill=axstage!82, minimum width=27mm]
      at ($(stage4.center)+(1.5mm,1.5mm)$) {};
    \node[axbox, fill=axlatent!82, minimum width=29mm]
      at ($(latentblocks.center)+(1.5mm,1.5mm)$) {};
  \end{scope}

  % Panel (b): one ModeTimeAttentionBlock.
  \coordinate (panelb) at ($(merge3.south west |- head.south)+(0,-24mm)$);
  \node[font=\sffamily\bfseries, anchor=west] (titleb) at (panelb)
    {(b) Axial attention block};
\tikzset{
    axop/.style={axsmall, fill=axattn, minimum width=17mm,
      minimum height=15mm, inner xsep=2pt},
    axadd/.style={circle, draw=black!65, fill=white, minimum size=4mm,
      inner sep=0pt, font=\small}
  }
  \node[axsmall, fill=axinput, minimum width=14mm, anchor=north west] (xin)
    at ($(titleb.south west)+(0,-12mm)$) {Input\\$\mathbf{x}$};
  \node[axln, right=4mm of xin] (modeln) {LN};
  \node[axop, right=2mm of modeln] (mode) {Mode\\MHA};
  \node[axadd, right=2mm of mode] (modeadd) {$+$};
  \coordinate (modeskip) at ($(xin.east)!0.5!(modeln.west)$);
  \draw[axflow] (xin.east) -- (modeln.west);
  \draw[axflow] (modeln.east) -- (mode.west);
  \draw[axflow] (mode.east) -- (modeadd.west);
  \fill[black!70] (modeskip) circle (0.6pt);
  \draw[axflow] (modeskip) -- ++(0,11mm) -| (modeadd.north);
  \node[axln, right=4mm of modeadd] (timeln) {LN};
  \node[axop, right=2mm of timeln] (time) {Time\\MHA};
  \node[axadd, right=2mm of time] (timeadd) {$+$};
  \coordinate (timeskip) at ($(modeadd.east)!0.5!(timeln.west)$);
  \draw[axflow] (modeadd.east) -- (timeln.west);
  \draw[axflow] (timeln.east) -- (time.west);
  \draw[axflow] (time.east) -- (timeadd.west);
  \fill[black!70] (timeskip) circle (0.6pt);
  \draw[axflow] (timeskip) -- ++(0,11mm) -| (timeadd.north);
  \node[axln, right=4mm of timeadd] (detectorln) {LN};
  \node[axop, right=2mm of detectorln] (detector) {Detector\\MHA};
  \node[axadd, right=2mm of detector] (detectoradd) {$+$};
  \coordinate (detectorskip) at ($(timeadd.east)!0.5!(detectorln.west)$);
  \draw[axflow] (timeadd.east) -- (detectorln.west);
  \draw[axflow] (detectorln.east) -- (detector.west);
  \draw[axflow] (detector.east) -- (detectoradd.west);
  \fill[black!70] (detectorskip) circle (0.6pt);
  \draw[axflow] (detectorskip) -- ++(0,11mm) -| (detectoradd.north);
  \node[axln, right=4mm of detectoradd] (ffnln) {LN};
  \node[axop, right=2mm of ffnln] (ffn) {FFN};
  \node[axadd, right=2mm of ffn] (ffnadd) {$+$};
  \coordinate (ffnskip) at ($(detectoradd.east)!0.5!(ffnln.west)$);
  \draw[axflow] (detectoradd.east) -- (ffnln.west);
  \draw[axflow] (ffnln.east) -- (ffn.west);
  \draw[axflow] (ffn.east) -- (ffnadd.west);
  \fill[black!70] (ffnskip) circle (0.6pt);
  \draw[axflow] (ffnskip) -- ++(0,11mm) -| (ffnadd.north);
  \node[axsmall, fill=axinput, minimum width=14mm, right=4mm of ffnadd] (xout)
    {Output\\$\mathbf{y}$};
  \draw[axflow] (ffnadd) -- (xout);
  \node[axnote, below=4mm of mode]
    {MHA:multi-head attention with 4 heads\\
    FFN:Linear-GELU-Dropout-Linear-Dropout
    };
\end{tikzpicture}


==> convnextv2_architecture.tex <==
% TikZ fragment for use with \input{convnextv2_architecture}.
% Required in the main document preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,backgrounds,calc,fit,positioning}
\definecolor{inputblue}{RGB}{221,235,247}
\definecolor{embedgreen}{RGB}{226,239,218}
\definecolor{stageorange}{RGB}{252,228,214}
\definecolor{downyellow}{RGB}{255,242,204}
\definecolor{headpurple}{RGB}{234,223,246}
\definecolor{blockblue}{RGB}{218,227,243}
\definecolor{axpatch}{RGB}{226,239,218}

\tikzset{
  flow/.style={-{Latex[length=2.2mm]}, line width=0.75pt, draw=black!70},
  box/.style={draw=black!65, rounded corners=1.5pt, line width=0.75pt,
    align=center, minimum height=15mm, font=\sffamily\small},
  op/.style={box, minimum width=25mm, minimum height=9mm, font=\sffamily\scriptsize},
  lnbox/.style={box, fill=green!1, minimum width=5mm,
    minimum height=15mm, inner xsep=1pt, font=\sffamily\scriptsize},
  skip/.style={flow, rounded corners=2pt},
  note/.style={font=\sffamily\scriptsize, text=black!75, align=center}
}

\begin{tikzpicture}[node distance=5mm and 6mm]
  % Panel (a): complete network
  \node[font=\sffamily\bfseries, anchor=west] (atitle) {(a) Overall architecture};

  \node[box, fill=inputblue, minimum width=22mm, anchor=north west]
    (input) at ($(atitle.south west)+(0,-9mm)$) {Input\\$C_{\mathrm{in}}\times H\times W$};
  \node[box, fill=embedgreen, minimum width=27mm, right=of input]
    (stem) {Patch embedding\\$\mathrm{Conv}(4\!\times\!4,4)$\\$C=40$};
  \node[lnbox, right=3mm of stem] (stemln) {LN};
  \node[box, fill=stageorange, minimum width=25mm, right=3mm of stemln]
    (s1) {Stage 1\\Block $\times 2$\\$C=40$};
  \node[lnbox, right=4mm of s1] (d1ln) {LN};
  \node[box, fill=downyellow, minimum width=25mm, right=2mm of d1ln]
    (d1) {Downsample\\ $\mathrm{Conv}(2\!\times\!2,2)$};
  \node[box, fill=stageorange, minimum width=25mm, right=of d1]
    (s2) {Stage 2\\Block $\times 2$\\$C=80$};

  \node[lnbox, below=14mm of s2] (d2ln) {LN};
  \node[box, fill=downyellow, minimum width=25mm, left=2mm of d2ln]
    (d2) {Downsample\\ $\mathrm{Conv}(2\!\times\!2,2)$};
  \node[box, fill=stageorange, minimum width=25mm, left=of d2]
    (s3) {Stage 3\\Block $\times 6$\\$C=160$};
  \node[lnbox, left=4mm of s3] (d3ln) {LN};
  \node[box, fill=downyellow, minimum width=25mm, left=2mm of d3ln]
    (d3) {Downsample\\ $\mathrm{Conv}(2\!\times\!2,2)$};
  \node[box, fill=stageorange, minimum width=25mm, left=of d3]
    (s4) {Stage 4\\Block $\times 2$\\$C=320$};
  \node[box, fill=headpurple, minimum width=25mm, below=16mm of s4]
    (pool) {Global average\\pool};
  \node[lnbox, right=3mm of pool] (headln) {LN};
  \node[box, fill=headpurple, minimum width=28mm, right=3mm of headln]
    (head) {Linear\\$320\to N_{\mathrm{class}}$};
  \node[box, fill=inputblue, minimum width=22mm, right=of head]
    (output) {Class logits\\$N_{\mathrm{class}}$};

  % Offset copies visualize the repeated blocks in each stage.
  \begin{scope}[on background layer]
    \node[box, fill=stageorange!82, minimum width=25mm]
      at ($(s1.center)+(1.5mm,1.5mm)$) {};
    \node[box, fill=stageorange!82, minimum width=25mm]
      at ($(s2.center)+(1.5mm,1.5mm)$) {};
    \node[box, fill=stageorange!72, minimum width=25mm]
      at ($(s3.center)+(3mm,3mm)$) {};
    \node[box, fill=stageorange!82, minimum width=25mm]
      at ($(s3.center)+(1.5mm,1.5mm)$) {};
    \node[box, fill=stageorange!82, minimum width=25mm]
      at ($(s4.center)+(1.5mm,1.5mm)$) {};
  \end{scope}

  \draw[flow] (input) -- (stem);
  \draw[flow] (stem) -- (stemln);
  \draw[flow] (stemln) -- (s1);
  \draw[flow] (s1) -- (d1ln);
  \draw[flow] (d1ln) -- (d1);
  \draw[flow] (d1) -- (s2);
  \draw[flow] (s2.south) -- (d2ln.north);
  \draw[flow] (d2ln) -- (d2);
  \draw[flow] (d2) -- (s3);
  \draw[flow] (s3) -- (d3ln);
  \draw[flow] (d3ln) -- (d3);
  \draw[flow] (d3) -- (s4);
  \draw[flow] (s4.south) -- (pool.north);
  \draw[flow] (pool) -- (headln);
  \draw[flow] (headln) -- (head);
  \draw[flow] (head) -- (output);

  \node[note, below=2mm of stem] {$40\times H/4\times W/4$};
  \node[note, below=2mm of s2] {$80\times H/8\times W/8$};
  \node[note, below=2mm of s3] {$160\times H/16\times W/16$};
  \node[note, below=2mm of s4] {$320\times H/32\times W/32$};

  % Panel (b): one ConvNeXt V2 block
  \coordinate (panelb) at ($(atitle.west |- pool.south)+(0,-18mm)$);
  \node[font=\sffamily\bfseries, anchor=west] (btitle) at (panelb)
    {(b) ConvNeXt V2 block};
  \node[op, fill=inputblue, anchor=north west] (bin)
    at ($(btitle.south west)+(5mm,-9mm)$) {Input $\mathbf{x}$\\$C\times h\times w$};
  \node[op, fill=blockblue, right=of bin]
    (dw) {Depthwise Conv\\$\mathrm{DWConv}(7\times7,1)$};
  \node[lnbox, right=3mm of dw] (ln) {LN};
  \node[op, fill=blockblue, right=of ln] (pw1) {Linear\\$C\to4C$};
  \node[op, fill=blockblue, right=of pw1] (gelu) {GELU};
  \node[op, fill=blockblue, below=10mm of gelu] (grn) {GRN};
  \node[op, fill=blockblue, left=of grn] (pw2) {Linear\\$4C\to C$};
  \node[op, fill=blockblue, left=of pw2] (dp) {DropPath};
  \node[circle, draw=black!65, fill=white, inner sep=1.2pt, left=9mm of dp,
    font=\sffamily\small] (add) {$+$};
  \node[op, fill=inputblue, below=8mm of add]
    (bout) {Output $\mathbf{y}$\\$C\times h\times w$};

  \draw[flow] (bin) -- (dw);
  \draw[flow] (dw) -- (ln);
  \draw[flow] (ln) -- (pw1);
  \draw[flow] (pw1) -- (gelu);
  \draw[flow] (gelu.south) -- (grn.north);
  \draw[flow] (grn) -- (pw2);
  \draw[flow] (pw2) -- (dp);
  \draw[flow] (dp) -- (add);
  \draw[flow] (add.south) -- (bout.north);
  \draw[skip] (bin.west) -- ++(-5mm,0) |- (add.west);

  \node[draw=black!35, dashed, rounded corners=2pt, fit=(dw)(ln)(pw1)(gelu)(grn)(pw2)(dp),
    inner sep=3mm, label={[note]below:residual branch}] {};

  \node[note, anchor=north west, align=left] at ($(btitle.west |- bout.south)+(0,-8mm)$)
    {LN:Layer Normalization\\
     GRN:Global Response Normalization};
\end{tikzpicture}

